Lexically Aware Semi-Supervised Learning for OCR Post-Correction

Much of the existing linguistic data in many languages of the world is locked away in non-digitized books and documents. Optical character recognition (OCR) can be used to produce digitized text, and previous work has demonstrated the utility of neural post-correction methods that improve the results of general-purpose OCR systems on recognition of less-well-resourced languages. However, these methods rely on manually curated post-correction data, which are relatively scarce compared to the non-annotated raw images that need to be digitized. In this paper, we present a semi-supervised learning method that makes it possible to utilize these raw images to improve performance, specifically through the use of self-training, a technique where a model is iteratively trained on its own outputs. In addition, to enforce consistency in the recognized vocabulary, we introduce a lexically-aware decoding method that augments the neural post-correction model with a count-based language model constructed from the recognized texts, implemented using weighted finite-state automata (WFSA) for efficient and effective decoding. Results on four endangered languages demonstrate the utility of the proposed method, with relative error reductions of 15-29%, where we find the combination of self-training and lexically-aware decoding essential for achieving consistent improvements. Data and code are available at https://shrutirij.github.io/ocr-el/.

==> images/figure_datasize.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
uX & uCER & uWER \\
0.125 & 0 & 7.42 \\
0.25 & 0 & 6.82 \\
0.5 & 0 & 6.48 \\
1.0 & 1.37 & 6.36 \\
}\unlabdata


\pgfplotstableread[row sep=\\,col sep=&]{
lX & lCER & lWER \\
0.125 & 0 & 12.02 \\
0.25 & 0 & 10.25 \\
0.5 & 0 & 7.10 \\
1.0 & 1.37 & 6.36 \\
}\labdata

\pgfplotstableread[row sep=\\,col sep=&]{
lX & lCER & lWER \\
0.125 & 0 & 15.98 \\
0.25 & 0 & 13.02 \\
0.5 & 0 & 8.03 \\
1.0 &  & 7.51 \\
}\labdatabase

\begin{figure}[t]
\centering
\begin{tabular}{c}
\begin{tikzpicture}[trim left=0.2\textwidth,trim right=0cm]
    \begin{axis}[
    title={(a) Varying the amount of unannotated data used for training},
    every axis plot post/.style={/pgf/number format/fixed},
    width=0.48\textwidth,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            xmode=log,
            log ticks with fixed point,
            every x tick label/.append style={font=\tiny},
            every y tick label/.append style={font=\tiny},
            xtick={.125,.25,.5,1.0},
            ytick={0,5,10},
            ymax=10,
            ymin=0,
            % xmin=0,
            tick pos=left,
            axis y line*=left,
            axis x line*=bottom,
            ylabel near ticks,
            ylabel shift={-3pt},
            xlabel near ticks,
            xlabel shift={-3pt},
            enlarge x limits=0.05,
            title style={yshift=-.1cm,font=\footnotesize},
    ylabel={\scriptsize \% WER},xlabel={\scriptsize Fraction of Unannotated Data Used (log scale)}]
    \addplot [mark=none,nodes near coords,
            every node near coord/.append style={font=\tiny,color=black},] table[x=uX,y=uWER]{\unlabdata};
    \addplot [only marks,mark=square*,mark options={fill=white,draw=white},mark size=1pt,] table[x=uX,y=uWER]{\unlabdata};
    \addplot [only marks,mark=o,mark options={fill=black,draw=black},mark size=.3pt,] table[x=uX,y=uWER]{\unlabdata};
    \end{axis}
\end{tikzpicture}\\[.5em]
\begin{tikzpicture}[trim left=0.2\textwidth,trim right=0cm]
    \begin{axis}[
    title={(b) Varying the amount of gold data used for training},
    every axis plot post/.style={/pgf/number format/fixed},
    width=0.48\textwidth,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            xmode=log,
            log ticks with fixed point,
            every x tick label/.append style={font=\tiny},
            every y tick label/.append style={font=\tiny},
            xtick={.125,.25,.5,1.0},
            ytick={0,5,10},
            % ymax=15,
            ymin=0,
            % xmin=0,
            tick pos=left,
            axis y line*=left,
            axis x line*=bottom,
            ylabel near ticks,
            ylabel shift={-3pt},
            xlabel near ticks,
            xlabel shift={-3pt},
            enlarge x limits=0.05,
            title style={yshift=-.2cm,font=\footnotesize},
    ylabel={\scriptsize \% WER},xlabel={\scriptsize Fraction of Gold Data Used (log scale)}]
    \addplot [mark=none,color=black,nodes near coords,every node near coord/.append style={font=\tiny,yshift=-10pt}] table[x=lX,y=lWER]{\labdata};
    \addplot [only marks,mark=square*,mark options={fill=white,draw=white},mark size=1pt,] table[x=lX,y=lWER]{\labdata};
    \addplot [only marks,mark=o,mark options={fill=black,draw=black},mark size=.3pt,] table[x=lX,y=lWER]{\labdata};
    \end{axis}
\end{tikzpicture}

\end{tabular}
    \caption{Even a small amount of unannotated data is useful for our semi-supervised method, improving WER over \textsc{Base} (WER=7.51) in (a). Varying the size of gold-annotated data has a stronger effect on post-correction performance in (b). Results are shown with Griko.}
    \label{fig:datasize}
    \ifspace
    \vspace{-1em}
    \fi

\end{figure}

==> images/figure_firstpasspostcorr.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[trim left=-0.25cm]
\begin{axis}[
    width=0.45\textwidth,
    ybar=4pt,
    enlargelimits=0.15,
    legend style={at={(1,1)},
      anchor=north east},
    ylabel={\% WER},
    %ylabel shift={-3pt},
    symbolic x coords={Google Vision, Ocular},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    ylabel near ticks,
    bar width=17.5pt,
    enlarge x limits=0.5,
    every node near coord/.append style={font=\footnotesize},
    % legend cell align={right},
    ]
\addplot
[thick,pattern=crosshatch dots, pattern color=black]
coordinates {(Google Vision,82.08) (Ocular,38.22)};
\addplot coordinates {(Google Vision,26.38) (Ocular,22.61)};
\legend{First Pass, Post-Corrected}
\end{axis}
\end{tikzpicture}
\caption{Our post-correction model significantly improves recognition accuracy over different first pass OCR systems that have varied error rates (Google Vision and Ocular). Results are shown with Kwak'wala.}
\label{fig:fpcorr}
\end{figure}


==> images/fstfactorfig.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
grikoX & grikoCER & grikoWER \\
0 & 1.45 & 6.47 \\
0.025 & 1.62 & 6.52 \\
0.05 & 1.37 & 6.36 \\
0.1 & 2.61 & 11.79 \\
0.25 & 3.72 & 17.73 \\
0.5 & 8.27 & 27.06 \\
}\grcdata

\pgfplotstableread[row sep=\\,col sep=&]{
kwakX & kwakCER & kwakWER \\
0.1 & 4.69 & 26.38 \\
0.075 & 4.7 & 26.55 \\
0.05 & 4.72 & 26.66 \\
0.0375 & 4.72 & 26.71 \\
0.025 & 4.73 & 26.77 \\
0.0125 & 4.74 & 26.87 \\
}\kwadata

\pgfplotstableread[row sep=\\,col sep=&]{
yakkhaX & yakkhaCER & yakkhaWER \\
0.025 & 6.29 & 17.03\\
0.05 & 5.98	& 16.65\\
0.1 & 6.26 & 16.78 \\
0.25 & 6.69 & 19.75\\
0.5 &  10.49 & 22.71\\
}\yakdata

% \pgfplotstableread[row sep=\\,col sep=&]{
% yakkhaX & yakkhaCER & yakkhaWER \\
% 0.0125 & 6.32 & 17.23 \\
% 0.025 & 6.35 & 17.28 \\
% 0.0375 & 6.28 & 17.07 \\
% 0.05 & 6.3 & 17.12 \\
% 0.075 & 6.12 & 16.71 \\
% 0.1 & 6.16 & 16.91 \\
% }\yakdata

\begin{figure}[t]
\centering
\begin{tabular}{c}
\begin{tikzpicture}[trim left=0.2\textwidth,trim right=0cm]
    \begin{axis}[
    title={Griko},
    every axis plot post/.style={/pgf/number format/fixed},
    width=0.48\textwidth,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            xmode=log,
            log ticks with fixed point,
            every x tick label/.append style={font=\tiny},
            every y tick label/.append style={font=\tiny},
            xtick={025,0.05,0.1,0.5},
            % ymax=1,
            ymin=0,
            % xmin=0,
            tick pos=left,
            axis y line*=left,
            axis x line*=bottom,
            ylabel near ticks,
            ylabel shift={-3pt},
            xlabel near ticks,
            xlabel shift={-3pt},
            enlarge x limits=0.05,
            title style={yshift=-.5cm,font=\footnotesize},
    ylabel={\scriptsize \% WER},xlabel={\scriptsize WFSA Weight $\lambda$ (log scale)}]
    \addplot [mark=none,nodes near coords,
            every node near coord/.append style={font=\tiny,color=black},] table[x=grikoX,y=grikoWER]{\grcdata};
    \addplot [only marks,mark=square*,mark options={fill=white,draw=white},mark size=1pt,] table[x=grikoX,y=grikoWER]{\grcdata};
    \addplot [only marks,mark=o,mark options={fill=black,draw=black},mark size=.3pt,] table[x=grikoX,y=grikoWER]{\grcdata};
    \end{axis}
\end{tikzpicture}\\[0.5em]
\begin{tikzpicture}[trim left=0.2\textwidth,trim right=0cm]
    \begin{axis}[
    title={Yakkha},
    every axis plot post/.style={/pgf/number format/fixed},
    width=0.48\textwidth,
            height=3cm,
            ymajorgrids=false,
            yminorgrids=false,
            xmode=log,
            log ticks with fixed point,
            every x tick label/.append style={font=\tiny},
            every y tick label/.append style={font=\tiny},
            xtick={025,0.05,0.1,0.5},
            %ymax=1,
            ymin=0,
            % xmin=0,
            tick pos=left,
            axis y line*=left,
            axis x line*=bottom,
            ylabel near ticks,
            ylabel shift={-3pt},
            xlabel near ticks,
            xlabel shift={-3pt},
            enlarge x limits=0.05,
            title style={yshift=-.5cm,font=\footnotesize},
    ylabel={\scriptsize \% WER},xlabel={\scriptsize WFSA Weight $\lambda$ (log scale)}]
    \addplot [mark=none,color=black,nodes near coords,every node near coord/.append style={font=\tiny,yshift=-10pt}] table[x=yakkhaX,y=yakkhaWER]{\yakdata};
    \addplot [only marks,mark=square*,mark options={fill=white,draw=white},mark size=1pt,] table[x=yakkhaX,y=yakkhaWER]{\yakdata};
    \addplot [only marks,mark=o,mark options={fill=black,draw=black},mark size=.3pt,] table[x=yakkhaX,y=yakkhaWER]{\yakdata};
    \end{axis}
\end{tikzpicture}
% \begin{tikzpicture}[trim left=0.2\textwidth,trim right=0cm]
%     \begin{axis}[%nice plot,
%     title={Yakkha},
%     %style={
%             every axis plot post/.style={/pgf/number format/fixed},
%             width=0.5\textwidth,
%             height=3cm,
%             ymajorgrids=false,
%             yminorgrids=false,
%             xmode=log,
%             log ticks with fixed point,
%             every y tick label/.append style={font=\tiny},
%             xtick={0.025,0.05,0.1,0.5},
%             xmin=0,
%             every x tick label/.append style={font=\tiny,
%                 /pgf/number format/.cd,
%                 fixed,
%                 fixed zerofill,
%                 precision=2,
%                 /tikz/.cd
%             },
%             every y tick label/.append style={font=\tiny},
%             %ymax=1,
%             ymin=0,
%             tick pos=left,
%             %ylabel={\small WER},
%             %xlabel={\small Iterations},
%             axis y line*=left,
%             axis x line*=bottom,
%             %symbolic x coords={0,1,2,3,4,5},
%             ylabel near ticks,
%             ylabel shift={-5pt},
%             xlabel near ticks,
%             xlabel shift={-5pt},
%             %nodes near coords,
%             %every node near coord/.append style={font=\tiny,color=black},
%             enlarge x limits=0.1,
%             title style={yshift=-.3cm,font=\small},
%     ylabel={\small WER},xlabel={\small WFSA Factor (log scale)}]
%     \addplot [mark=none,color=black,nodes near coords,every node near coord/.append style={font=\tiny,yshift=-10pt}] table[x=yakkhaX,y=yakkhaWER]{\yakdata};
%     \addplot [only marks,mark=square*,mark options={fill=white,draw=white},mark size=1pt,] table[x=yakkhaX,y=yakkhaWER]{\yakdata};
%     \addplot [only marks,mark=o,mark options={fill=black,draw=black},mark size=.3pt,] table[x=yakkhaX,y=yakkhaWER]{\yakdata};
%     \end{axis}
% \end{tikzpicture}
\end{tabular}
    \caption{The weight of the WFST during joint decoding can affect word error rate (sometimes significantly, as in Griko; top). All other hyperparameters are kept equal and correspond to the best systems in each language.}
    \label{fig:fstfactor}
    \ifspace
    \vspace{-1em}
    \fi

\end{figure}

==> images/wfsa_new.tex <==
\resizebox{0.52\textwidth}{!}{%
\begin{tikzpicture}[shorten >=1pt,node distance=2cm,on grid,auto] 
\tikzset{every node/.style={font=\small}}
   \node[state,accepting] (q_0)   {\tiny \texttt{start}}; 
  \node[state] (d2) [right= of q_0]  {}; 
  \node[state] (d1) [below={1.75cm} of d2]  {}; 
  \node[state] (unk) [above={1.75cm} of q_0]  {\small \texttt{unk}}; 
  \node[state] (o1) [right={1.5cm} of d1]  {}; 
  \node[state] (o2) [right={1.5cm} of d2]  {}; 
  \node[state] (g) [right={1.5cm} of o2]  {1}; 
  \node[state] (o22) [right={1.5cm} of o1]  {}; 
  \node[state] (r) [right={1.5cm} of o22]  {2}; 

    \draw[->] (q_0) edge[sloped,pos=0.5, swap]  node {d / 1.6} (d1);
    \draw[->] (q_0) edge[swap]  node {d / 0.3} (d2);
    \draw[->] (q_0) edge[bend left]  node {$\epsilon$ / 3.0} (unk);
    % \draw[->] (unk) edge[bend left]  node {$\mathcal{B}$} (q_0);
    \draw[->] (d1) edge[swap]  node {o} (o1);
    \draw[->] (d2) edge[swap]  node {o} (o2);
    \draw[->] (o1) edge[swap]  node {o} (o22);
    \draw[->] (o2)  edge[swap]  node {g} (g);
    \draw[->] (o22) edge[swap]  node {r} (r);
    \draw[->] (unk) edge[bend left]  node {$\mathcal{B}$} (q_0);
    \draw[->] (g)  edge[bend right, swap]  node {$\mathcal{B}$} (q_0);
    \draw[->] (r)  edge[out=210,in=270]  node {$\mathcal{B}$} (q_0);
\end{tikzpicture}
}

==> images/wfsamin_new.tex <==
\resizebox{.4\textwidth}{!}{%
\begin{tikzpicture}[shorten >=1pt,node distance=2cm,on grid,auto] 
\tikzset{every node/.style={font=\small}}
   \node[state,accepting] (q_0)   {\tiny \texttt{start}}; 
   \node[state] (d) [right= of q_0]  {1}; 
   \node[state] (o1) [right={1.65cm} of d]  {2}; 
%   \node[state] (g) [right={1.65cm} of o1]  {5}; 
   \node[state] (o2) [above=of g]  {3}; 
   \node[state] (r) [right={1.5cm} of o1]  {4}; 
   
    \draw[->] (q_0) edge  node {d / 0.3} (d);

    \draw[->] (d) edge  node {o} (o1);
    \draw[->] (o1) edge[sloped] node {o / 1.3} (o2);
    \draw[->] (o1)  edge  node {g} (r);
    % \draw[->] (g)  edge[bend left]  node {$\mathcal{B}$} (q_0);
    \draw[->] (o2) edge  node {r} (r);
    \draw[->] (r)  edge[bend left]  node {$\mathcal{B}$} (q_0);
    \node[] () [above={2cm} of d] {\small $\mathcal{B}$: word boundary symbols};
\end{tikzpicture}
}

